Sample complexity of quantum resource testing via one-shot quantum blurring

Quantum resource testing is a fundamental primitive of quantum information processing, profoundly connected to resource manipulation. Its goal is to discriminate $n$ copies of a given resourceful state $\rho$ from all free (i.e., resourceless) states; key instances for applications are entanglement testing and quantum magic testing. The asymptotic characterisation relies on the recently proven Generalised Quantum Stein's Lemma (GQSL), which establishes the rate of decay of the false negative error probability for a fixed false positive error probability. This result, however, is intrinsically asymptotic and thus can provide no finite-resource guarantees, which makes its practical implications unclear. Here, we establish the first rigorous finite-$n$ bounds on quantum resource testing and hence quantum resource manipulation, thus strengthening the GQSL and providing explicit estimates on the number of copies needed to achieve a prescribed performance. As notable consequences, we obtain (a) the convergence of the regularised R\'enyi relative entropies of a resource, which settles the important open problem from [Fang/Hayashi, arXiv:2508.12901, IEEE ToIT 72:6, 2026]; and (b) the first sample-complexity bound for asymmetric resource testing: for any fixed false positive error probability, a false negative error probability of at most $\delta$ can be achieved with $n=O\left(\frac{\log(1/\delta)}{D^\infty(\rho\|\mathcal F)}\right)$ copies of $\rho$, in the limit where $\delta \to 0$.

==> fig_delta_approximant.tex <==
\begin{figure}[!ht]
  \centering
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[>=stealth]
  \begin{scope}
    \fill[blue!8] (0.0858,0.2371) rectangle (5.1500,1.6379);
    \draw[densely dashed,blue!55!black] (0.0000,1.6379) -- (5.1500,1.6379);
    \draw[densely dashed,blue!55!black] (0.0000,0.2371) -- (5.1500,0.2371);
    \draw[->] (0,0.9375) -- (5.4500,0.9375) node[below,font=\small] {$x$};
    \draw[->] (0,-0.1) -- (0,4.0000);
    \draw (0.0000,0.8775) -- (0.0000,0.9975);
    \node[below,font=\small] at (0.0000,0.8575) {$0$};
    \draw (1.7167,0.8775) -- (1.7167,0.9975);
    \node[below,font=\small] at (1.7167,0.8575) {$20$};
    \draw (3.4333,0.8775) -- (3.4333,0.9975);
    \node[below,font=\small] at (3.4333,0.8575) {$40$};
    \draw (5.1500,0.8775) -- (5.1500,0.9975);
    \node[below,font=\small] at (5.1500,0.8575) {$60$};
    \draw (-0.06,0.2865) -- (0.06,0.2865);
    \node[left,font=\small] at (-0.08,0.2865) {$-0.25$};
    \draw (-0.06,2.2396) -- (0.06,2.2396);
    \node[left,font=\small] at (-0.08,2.2396) {$0.5$};
    \draw (-0.06,3.5417) -- (0.06,3.5417);
    \node[left,font=\small] at (-0.08,3.5417) {$1$};
    \draw[very thick,black!75] plot coordinates {(0.0000,3.5417) (0.0043,3.3797) (0.0086,3.2242) (0.0129,3.0749) (0.0172,2.9315) (0.0215,2.7941) (0.0258,2.6624) (0.0300,2.5362) (0.0343,2.4154) (0.0386,2.2998) (0.0429,2.1892) (0.0472,2.0837) (0.0515,1.9829) (0.0558,1.8867) (0.0601,1.7950) (0.0644,1.7077) (0.0687,1.6247) (0.0730,1.5457) (0.0773,1.4708) (0.0815,1.3996) (0.0858,1.3322) (0.0901,1.2685) (0.0944,1.2082) (0.0987,1.1513) (0.1030,1.0976) (0.1073,1.0472) (0.1116,0.9998) (0.1159,0.9553) (0.1202,0.9137) (0.1245,0.8748) (0.1288,0.8386) (0.1330,0.8050) (0.1373,0.7738) (0.1416,0.7451) (0.1459,0.7186) (0.1502,0.6943) (0.1545,0.6721) (0.1588,0.6520) (0.1631,0.6338) (0.1674,0.6176) (0.1717,0.6031) (0.1760,0.5904) (0.1803,0.5793) (0.1845,0.5699) (0.1888,0.5620) (0.1931,0.5555) (0.1974,0.5504) (0.2017,0.5467) (0.2060,0.5442) (0.2103,0.5429) (0.2146,0.5429) (0.2189,0.5439) (0.2232,0.5459) (0.2275,0.5489) (0.2318,0.5529) (0.2360,0.5578) (0.2403,0.5635) (0.2446,0.5700) (0.2489,0.5772) (0.2532,0.5852) (0.2575,0.5938) (0.2618,0.6030) (0.2661,0.6128) (0.2704,0.6231) (0.2747,0.6340) (0.2790,0.6453) (0.2833,0.6570) (0.2875,0.6691) (0.2918,0.6815) (0.2961,0.6943) (0.3004,0.7074) (0.3047,0.7207) (0.3090,0.7343) (0.3133,0.7481) (0.3176,0.7620) (0.3219,0.7761) (0.3262,0.7904) (0.3305,0.8047) (0.3347,0.8191) (0.3390,0.8335) (0.3433,0.8480) (0.3476,0.8625) (0.3519,0.8770) (0.3562,0.8914) (0.3605,0.9058) (0.3648,0.9202) (0.3691,0.9344) (0.3734,0.9486) (0.3777,0.9626) (0.3820,0.9765) (0.3863,0.9903) (0.3905,1.0039) (0.3948,1.0173) (0.3991,1.0305) (0.4034,1.0436) (0.4077,1.0564) (0.4120,1.0690) (0.4163,1.0814) (0.4206,1.0936) (0.4249,1.1055) (0.4292,1.1171) (0.4335,1.1285) (0.4378,1.1396) (0.4420,1.1505) (0.4463,1.1610) (0.4506,1.1713) (0.4549,1.1813) (0.4592,1.1910) (0.4635,1.2003) (0.4678,1.2094) (0.4721,1.2182) (0.4764,1.2266) (0.4807,1.2347) (0.4850,1.2425) (0.4893,1.2500) (0.4935,1.2572) (0.4978,1.2640) (0.5021,1.2705) (0.5064,1.2767) (0.5107,1.2825) (0.5150,1.2880) (0.5193,1.2932) (0.5236,1.2980) (0.5279,1.3026) (0.5322,1.3068) (0.5365,1.3106) (0.5407,1.3142) (0.5450,1.3174) (0.5493,1.3203) (0.5536,1.3229) (0.5579,1.3251) (0.5622,1.3271) (0.5665,1.3287) (0.5708,1.3300) (0.5751,1.3310) (0.5794,1.3317) (0.5837,1.3321) (0.5880,1.3322) (0.5923,1.3321) (0.5965,1.3316) (0.6008,1.3308) (0.6051,1.3298) (0.6094,1.3284) (0.6137,1.3268) (0.6180,1.3249) (0.6223,1.3228) (0.6266,1.3204) (0.6309,1.3177) (0.6352,1.3148) (0.6395,1.3117) (0.6438,1.3083) (0.6480,1.3046) (0.6523,1.3008) (0.6566,1.2967) (0.6609,1.2923) (0.6652,1.2878) (0.6695,1.2830) (0.6738,1.2781) (0.6781,1.2729) (0.6824,1.2675) (0.6867,1.2620) (0.6910,1.2563) (0.6953,1.2503) (0.6995,1.2442) (0.7038,1.2380) (0.7081,1.2316) (0.7124,1.2250) (0.7167,1.2182) (0.7210,1.2114) (0.7253,1.2043) (0.7296,1.1972) (0.7339,1.1899) (0.7382,1.1825) (0.7425,1.1749) (0.7468,1.1673) (0.7510,1.1595) (0.7553,1.1516) (0.7596,1.1437) (0.7639,1.1356) (0.7682,1.1275) (0.7725,1.1192) (0.7768,1.1109) (0.7811,1.1025) (0.7854,1.0941) (0.7897,1.0856) (0.7940,1.0770) (0.7983,1.0684) (0.8025,1.0597) (0.8068,1.0510) (0.8111,1.0423) (0.8154,1.0335) (0.8197,1.0247) (0.8240,1.0159) (0.8283,1.0071) (0.8326,0.9982) (0.8369,0.9894) (0.8412,0.9805) (0.8455,0.9717) (0.8498,0.9628) (0.8540,0.9540) (0.8583,0.9451) (0.8626,0.9363) (0.8669,0.9275) (0.8712,0.9188) (0.8755,0.9100) (0.8798,0.9013) (0.8841,0.8927) (0.8884,0.8841) (0.8927,0.8755) (0.8970,0.8670) (0.9012,0.8585) (0.9055,0.8501) (0.9098,0.8418) (0.9141,0.8335) (0.9184,0.8253) (0.9227,0.8172) (0.9270,0.8091) (0.9313,0.8011) (0.9356,0.7932) (0.9399,0.7854) (0.9442,0.7777) (0.9485,0.7700) (0.9527,0.7625) (0.9570,0.7550) (0.9613,0.7477) (0.9656,0.7404) (0.9699,0.7333) (0.9742,0.7262) (0.9785,0.7193) (0.9828,0.7124) (0.9871,0.7057) (0.9914,0.6991) (0.9957,0.6926) (1.0000,0.6863) (1.0043,0.6800) (1.0085,0.6739) (1.0128,0.6679) (1.0171,0.6621) (1.0214,0.6563) (1.0257,0.6507) (1.0300,0.6452) (1.0343,0.6399) (1.0386,0.6347) (1.0429,0.6296) (1.0472,0.6246) (1.0515,0.6198) (1.0558,0.6152) (1.0600,0.6107) (1.0643,0.6063) (1.0686,0.6020) (1.0729,0.5979) (1.0772,0.5940) (1.0815,0.5902) (1.0858,0.5865) (1.0901,0.5830) (1.0944,0.5796) (1.0987,0.5764) (1.1030,0.5733) (1.1073,0.5704) (1.1115,0.5676) (1.1158,0.5650) (1.1201,0.5625) (1.1244,0.5601) (1.1287,0.5579) (1.1330,0.5559) (1.1373,0.5540) (1.1416,0.5523) (1.1459,0.5507) (1.1502,0.5492) (1.1545,0.5479) (1.1588,0.5468) (1.1630,0.5457) (1.1673,0.5449) (1.1716,0.5442) (1.1759,0.5436) (1.1802,0.5432) (1.1845,0.5429) (1.1888,0.5428) (1.1931,0.5428) (1.1974,0.5429) (1.2017,0.5432) (1.2060,0.5437) (1.2103,0.5442) (1.2145,0.5449) (1.2188,0.5458) (1.2231,0.5468) (1.2274,0.5479) (1.2317,0.5492) (1.2360,0.5506) (1.2403,0.5521) (1.2446,0.5537) (1.2489,0.5555) (1.2532,0.5575) (1.2575,0.5595) (1.2617,0.5617) (1.2660,0.5640) (1.2703,0.5664) (1.2746,0.5689) (1.2789,0.5716) (1.2832,0.5744) (1.2875,0.5773) (1.2918,0.5803) (1.2961,0.5834) (1.3004,0.5867) (1.3047,0.5901) (1.3090,0.5935) (1.3133,0.5971) (1.3175,0.6008) (1.3218,0.6046) (1.3261,0.6085) (1.3304,0.6125) (1.3347,0.6166) (1.3390,0.6208) (1.3433,0.6251) (1.3476,0.6295) (1.3519,0.6339) (1.3562,0.6385) (1.3605,0.6432) (1.3648,0.6479) (1.3690,0.6528) (1.3733,0.6577) (1.3776,0.6627) (1.3819,0.6677) (1.3862,0.6729) (1.3905,0.6781) (1.3948,0.6834) (1.3991,0.6888) (1.4034,0.6943) (1.4077,0.6998) (1.4120,0.7054) (1.4163,0.7110) (1.4205,0.7167) (1.4248,0.7225) (1.4291,0.7283) (1.4334,0.7342) (1.4377,0.7401) (1.4420,0.7461) (1.4463,0.7522) (1.4506,0.7582) (1.4549,0.7644) (1.4592,0.7706) (1.4635,0.7768) (1.4678,0.7830) (1.4720,0.7893) (1.4763,0.7957) (1.4806,0.8020) (1.4849,0.8084) (1.4892,0.8149) (1.4935,0.8213) (1.4978,0.8278) (1.5021,0.8343) (1.5064,0.8408) (1.5107,0.8474) (1.5150,0.8539) (1.5192,0.8605) (1.5235,0.8671) (1.5278,0.8737) (1.5321,0.8803) (1.5364,0.8870) (1.5407,0.8936) (1.5450,0.9002) (1.5493,0.9069) (1.5536,0.9135) (1.5579,0.9202) (1.5622,0.9268) (1.5665,0.9334) (1.5708,0.9401) (1.5750,0.9467) (1.5793,0.9533) (1.5836,0.9599) (1.5879,0.9664) (1.5922,0.9730) (1.5965,0.9796) (1.6008,0.9861) (1.6051,0.9926) (1.6094,0.9991) (1.6137,1.0055) (1.6180,1.0120) (1.6222,1.0184) (1.6265,1.0247) (1.6308,1.0311) (1.6351,1.0374) (1.6394,1.0437) (1.6437,1.0499) (1.6480,1.0561) (1.6523,1.0623) (1.6566,1.0684) (1.6609,1.0745) (1.6652,1.0805) (1.6695,1.0865) (1.6738,1.0925) (1.6780,1.0984) (1.6823,1.1042) (1.6866,1.1100) (1.6909,1.1158) (1.6952,1.1215) (1.6995,1.1271) (1.7038,1.1327) (1.7081,1.1382) (1.7124,1.1437) (1.7167,1.1491) (1.7210,1.1544) (1.7253,1.1597) (1.7295,1.1649) (1.7338,1.1701) (1.7381,1.1752) (1.7424,1.1802) (1.7467,1.1852) (1.7510,1.1901) (1.7553,1.1949) (1.7596,1.1996) (1.7639,1.2043) (1.7682,1.2089) (1.7725,1.2134) (1.7768,1.2179) (1.7810,1.2223) (1.7853,1.2266) (1.7896,1.2308) (1.7939,1.2350) (1.7982,1.2390) (1.8025,1.2430) (1.8068,1.2469) (1.8111,1.2508) (1.8154,1.2545) (1.8197,1.2582) (1.8240,1.2618) (1.8283,1.2653) (1.8325,1.2687) (1.8368,1.2720) (1.8411,1.2753) (1.8454,1.2784) (1.8497,1.2815) (1.8540,1.2845) (1.8583,1.2874) (1.8626,1.2902) (1.8669,1.2929) (1.8712,1.2955) (1.8755,1.2981) (1.8798,1.3005) (1.8840,1.3029) (1.8883,1.3052) (1.8926,1.3074) (1.8969,1.3095) (1.9012,1.3115) (1.9055,1.3134) (1.9098,1.3152) (1.9141,1.3169) (1.9184,1.3185) (1.9227,1.3201) (1.9270,1.3215) (1.9313,1.3229) (1.9355,1.3242) (1.9398,1.3253) (1.9441,1.3264) (1.9484,1.3274) (1.9527,1.3283) (1.9570,1.3291) (1.9613,1.3298) (1.9656,1.3304) (1.9699,1.3310) (1.9742,1.3314) (1.9785,1.3318) (1.9828,1.3320) (1.9870,1.3322) (1.9913,1.3322) (1.9956,1.3322) (1.9999,1.3321) (2.0042,1.3319) (2.0085,1.3316) (2.0128,1.3312) (2.0171,1.3308) (2.0214,1.3302) (2.0257,1.3296) (2.0300,1.3288) (2.0343,1.3280) (2.0385,1.3271) (2.0428,1.3261) (2.0471,1.3250) (2.0514,1.3238) (2.0557,1.3226) (2.0600,1.3212) (2.0643,1.3198) (2.0686,1.3183) (2.0729,1.3167) (2.0772,1.3150) (2.0815,1.3132) (2.0857,1.3114) (2.0900,1.3095) (2.0943,1.3074) (2.0986,1.3054) (2.1029,1.3032) (2.1072,1.3009) (2.1115,1.2986) (2.1158,1.2962) (2.1201,1.2937) (2.1244,1.2912) (2.1287,1.2885) (2.1330,1.2858) (2.1373,1.2831) (2.1415,1.2802) (2.1458,1.2773) (2.1501,1.2743) (2.1544,1.2712) (2.1587,1.2681) (2.1630,1.2649) (2.1673,1.2616) (2.1716,1.2583) (2.1759,1.2548) (2.1802,1.2514) (2.1845,1.2478) (2.1888,1.2442) (2.1930,1.2406) (2.1973,1.2368) (2.2016,1.2331) (2.2059,1.2292) (2.2102,1.2253) (2.2145,1.2213) (2.2188,1.2173) (2.2231,1.2132) (2.2274,1.2091) (2.2317,1.2049) (2.2360,1.2007) (2.2403,1.1964) (2.2445,1.1920) (2.2488,1.1876) (2.2531,1.1832) (2.2574,1.1787) (2.2617,1.1741) (2.2660,1.1696) (2.2703,1.1649) (2.2746,1.1603) (2.2789,1.1555) (2.2832,1.1508) (2.2875,1.1460) (2.2917,1.1411) (2.2960,1.1363) (2.3003,1.1313) (2.3046,1.1264) (2.3089,1.1214) (2.3132,1.1164) (2.3175,1.1113) (2.3218,1.1062) (2.3261,1.1011) (2.3304,1.0960) (2.3347,1.0908) (2.3390,1.0856) (2.3433,1.0803) (2.3475,1.0751) (2.3518,1.0698) (2.3561,1.0645) (2.3604,1.0592) (2.3647,1.0538) (2.3690,1.0485) (2.3733,1.0431) (2.3776,1.0377) (2.3819,1.0322) (2.3862,1.0268) (2.3905,1.0214) (2.3948,1.0159) (2.3990,1.0104) (2.4033,1.0049) (2.4076,0.9994) (2.4119,0.9939) (2.4162,0.9884) (2.4205,0.9829) (2.4248,0.9774) (2.4291,0.9718) (2.4334,0.9663) (2.4377,0.9608) (2.4420,0.9552) (2.4463,0.9497) (2.4505,0.9442) (2.4548,0.9386) (2.4591,0.9331) (2.4634,0.9276) (2.4677,0.9220) (2.4720,0.9165) (2.4763,0.9110) (2.4806,0.9055) (2.4849,0.9000) (2.4892,0.8946) (2.4935,0.8891) (2.4978,0.8836) (2.5020,0.8782) (2.5063,0.8728) (2.5106,0.8674) (2.5149,0.8620) (2.5192,0.8566) (2.5235,0.8512) (2.5278,0.8459) (2.5321,0.8406) (2.5364,0.8353) (2.5407,0.8300) (2.5450,0.8248) (2.5493,0.8196) (2.5535,0.8144) (2.5578,0.8092) (2.5621,0.8041) (2.5664,0.7989) (2.5707,0.7939) (2.5750,0.7888) (2.5793,0.7838) (2.5836,0.7788) (2.5879,0.7738) (2.5922,0.7689) (2.5965,0.7640) (2.6008,0.7592) (2.6050,0.7544) (2.6093,0.7496) (2.6136,0.7448) (2.6179,0.7401) (2.6222,0.7355) (2.6265,0.7308) (2.6308,0.7263) (2.6351,0.7217) (2.6394,0.7172) (2.6437,0.7128) (2.6480,0.7084) (2.6522,0.7040) (2.6565,0.6997) (2.6608,0.6954) (2.6651,0.6912) (2.6694,0.6870) (2.6737,0.6829) (2.6780,0.6788) (2.6823,0.6748) (2.6866,0.6708) (2.6909,0.6669) (2.6952,0.6630) (2.6995,0.6592) (2.7038,0.6554) (2.7080,0.6517) (2.7123,0.6480) (2.7166,0.6444) (2.7209,0.6409) (2.7252,0.6374) (2.7295,0.6339) (2.7338,0.6306) (2.7381,0.6272) (2.7424,0.6240) (2.7467,0.6208) (2.7510,0.6176) (2.7553,0.6145) (2.7595,0.6115) (2.7638,0.6086) (2.7681,0.6056) (2.7724,0.6028) (2.7767,0.6000) (2.7810,0.5973) (2.7853,0.5946) (2.7896,0.5921) (2.7939,0.5895) (2.7982,0.5871) (2.8025,0.5847) (2.8068,0.5823) (2.8110,0.5800) (2.8153,0.5778) (2.8196,0.5757) (2.8239,0.5736) (2.8282,0.5716) (2.8325,0.5697) (2.8368,0.5678) (2.8411,0.5660) (2.8454,0.5642) (2.8497,0.5626) (2.8540,0.5609) (2.8582,0.5594) (2.8625,0.5579) (2.8668,0.5565) (2.8711,0.5552) (2.8754,0.5539) (2.8797,0.5527) (2.8840,0.5516) (2.8883,0.5505) (2.8926,0.5495) (2.8969,0.5486) (2.9012,0.5477) (2.9055,0.5469) (2.9098,0.5462) (2.9140,0.5455) (2.9183,0.5450) (2.9226,0.5444) (2.9269,0.5440) (2.9312,0.5436) (2.9355,0.5433) (2.9398,0.5431) (2.9441,0.5429) (2.9484,0.5428) (2.9527,0.5428) (2.9570,0.5428) (2.9613,0.5429) (2.9655,0.5431) (2.9698,0.5433) (2.9741,0.5436) (2.9784,0.5440) (2.9827,0.5444) (2.9870,0.5449) (2.9913,0.5455) (2.9956,0.5461) (2.9999,0.5469) (3.0042,0.5476) (3.0085,0.5485) (3.0128,0.5494) (3.0170,0.5504) (3.0213,0.5514) (3.0256,0.5525) (3.0299,0.5537) (3.0342,0.5549) (3.0385,0.5562) (3.0428,0.5576) (3.0471,0.5590) (3.0514,0.5605) (3.0557,0.5621) (3.0600,0.5637) (3.0643,0.5654) (3.0685,0.5671) (3.0728,0.5689) (3.0771,0.5708) (3.0814,0.5727) (3.0857,0.5747) (3.0900,0.5768) (3.0943,0.5789) (3.0986,0.5811) (3.1029,0.5833) (3.1072,0.5856) (3.1115,0.5879) (3.1157,0.5903) (3.1200,0.5928) (3.1243,0.5953) (3.1286,0.5979) (3.1329,0.6005) (3.1372,0.6032) (3.1415,0.6060) (3.1458,0.6087) (3.1501,0.6116) (3.1544,0.6145) (3.1587,0.6175) (3.1630,0.6205) (3.1673,0.6235) (3.1715,0.6266) (3.1758,0.6298) (3.1801,0.6330) (3.1844,0.6363) (3.1887,0.6396) (3.1930,0.6429) (3.1973,0.6463) (3.2016,0.6498) (3.2059,0.6533) (3.2102,0.6568) (3.2145,0.6604) (3.2188,0.6640) (3.2230,0.6677) (3.2273,0.6714) (3.2316,0.6752) (3.2359,0.6790) (3.2402,0.6828) (3.2445,0.6867) (3.2488,0.6907) (3.2531,0.6946) (3.2574,0.6986) (3.2617,0.7027) (3.2660,0.7067) (3.2703,0.7108) (3.2745,0.7150) (3.2788,0.7192) (3.2831,0.7234) (3.2874,0.7276) (3.2917,0.7319) (3.2960,0.7362) (3.3003,0.7406) (3.3046,0.7449) (3.3089,0.7494) (3.3132,0.7538) (3.3175,0.7583) (3.3218,0.7627) (3.3260,0.7673) (3.3303,0.7718) (3.3346,0.7764) (3.3389,0.7810) (3.3432,0.7856) (3.3475,0.7902) (3.3518,0.7949) (3.3561,0.7996) (3.3604,0.8043) (3.3647,0.8090) (3.3690,0.8137) (3.3733,0.8185) (3.3775,0.8233) (3.3818,0.8281) (3.3861,0.8329) (3.3904,0.8377) (3.3947,0.8425) (3.3990,0.8474) (3.4033,0.8522) (3.4076,0.8571) (3.4119,0.8620) (3.4162,0.8669) (3.4205,0.8718) (3.4248,0.8767) (3.4290,0.8817) (3.4333,0.8866) (3.4376,0.8915) (3.4419,0.8965) (3.4462,0.9014) (3.4505,0.9064) (3.4548,0.9113) (3.4591,0.9163) (3.4634,0.9213) (3.4677,0.9262) (3.4720,0.9312) (3.4763,0.9362) (3.4805,0.9411) (3.4848,0.9461) (3.4891,0.9510) (3.4934,0.9560) (3.4977,0.9609) (3.5020,0.9659) (3.5063,0.9708) (3.5106,0.9757) (3.5149,0.9807) (3.5192,0.9856) (3.5235,0.9905) (3.5278,0.9954) (3.5320,1.0003) (3.5363,1.0051) (3.5406,1.0100) (3.5449,1.0149) (3.5492,1.0197) (3.5535,1.0245) (3.5578,1.0293) (3.5621,1.0341) (3.5664,1.0389) (3.5707,1.0436) (3.5750,1.0484) (3.5793,1.0531) (3.5835,1.0578) (3.5878,1.0625) (3.5921,1.0671) (3.5964,1.0718) (3.6007,1.0764) (3.6050,1.0810) (3.6093,1.0856) (3.6136,1.0901) (3.6179,1.0946) (3.6222,1.0991) (3.6265,1.1036) (3.6307,1.1080) (3.6350,1.1124) (3.6393,1.1168) (3.6436,1.1212) (3.6479,1.1255) (3.6522,1.1298) (3.6565,1.1341) (3.6608,1.1383) (3.6651,1.1425) (3.6694,1.1467) (3.6737,1.1508) (3.6780,1.1549) (3.6823,1.1590) (3.6865,1.1630) (3.6908,1.1670) (3.6951,1.1710) (3.6994,1.1749) (3.7037,1.1788) (3.7080,1.1826) (3.7123,1.1864) (3.7166,1.1902) (3.7209,1.1939) (3.7252,1.1976) (3.7295,1.2013) (3.7338,1.2049) (3.7380,1.2085) (3.7423,1.2120) (3.7466,1.2155) (3.7509,1.2189) (3.7552,1.2223) (3.7595,1.2257) (3.7638,1.2290) (3.7681,1.2322) (3.7724,1.2354) (3.7767,1.2386) (3.7810,1.2417) (3.7853,1.2448) (3.7895,1.2478) (3.7938,1.2508) (3.7981,1.2538) (3.8024,1.2566) (3.8067,1.2595) (3.8110,1.2623) (3.8153,1.2650) (3.8196,1.2677) (3.8239,1.2703) (3.8282,1.2729) (3.8325,1.2754) (3.8368,1.2779) (3.8410,1.2803) (3.8453,1.2827) (3.8496,1.2850) (3.8539,1.2873) (3.8582,1.2895) (3.8625,1.2917) (3.8668,1.2938) (3.8711,1.2959) (3.8754,1.2979) (3.8797,1.2998) (3.8840,1.3017) (3.8882,1.3035) (3.8925,1.3053) (3.8968,1.3071) (3.9011,1.3087) (3.9054,1.3103) (3.9097,1.3119) (3.9140,1.3134) (3.9183,1.3148) (3.9226,1.3162) (3.9269,1.3176) (3.9312,1.3188) (3.9355,1.3201) (3.9398,1.3212) (3.9440,1.3223) (3.9483,1.3234) (3.9526,1.3244) (3.9569,1.3253) (3.9612,1.3262) (3.9655,1.3270) (3.9698,1.3277) (3.9741,1.3284) (3.9784,1.3291) (3.9827,1.3296) (3.9870,1.3302) (3.9913,1.3306) (3.9955,1.3310) (3.9998,1.3314) (4.0041,1.3317) (4.0084,1.3319) (4.0127,1.3321) (4.0170,1.3322) (4.0213,1.3322) (4.0256,1.3322) (4.0299,1.3322) (4.0342,1.3321) (4.0385,1.3319) (4.0428,1.3316) (4.0470,1.3313) (4.0513,1.3310) (4.0556,1.3306) (4.0599,1.3301) (4.0642,1.3296) (4.0685,1.3290) (4.0728,1.3283) (4.0771,1.3276) (4.0814,1.3269) (4.0857,1.3261) (4.0900,1.3252) (4.0943,1.3243) (4.0985,1.3233) (4.1028,1.3222) (4.1071,1.3211) (4.1114,1.3200) (4.1157,1.3188) (4.1200,1.3175) (4.1243,1.3162) (4.1286,1.3148) (4.1329,1.3134) (4.1372,1.3119) (4.1415,1.3103) (4.1458,1.3087) (4.1500,1.3071) (4.1543,1.3054) (4.1586,1.3036) (4.1629,1.3018) (4.1672,1.3000) (4.1715,1.2980) (4.1758,1.2961) (4.1801,1.2940) (4.1844,1.2920) (4.1887,1.2898) (4.1930,1.2877) (4.1973,1.2854) (4.2015,1.2832) (4.2058,1.2808) (4.2101,1.2785) (4.2144,1.2760) (4.2187,1.2736) (4.2230,1.2710) (4.2273,1.2685) (4.2316,1.2658) (4.2359,1.2632) (4.2402,1.2605) (4.2445,1.2577) (4.2488,1.2549) (4.2530,1.2520) (4.2573,1.2491) (4.2616,1.2462) (4.2659,1.2432) (4.2702,1.2402) (4.2745,1.2371) (4.2788,1.2340) (4.2831,1.2308) (4.2874,1.2276) (4.2917,1.2244) (4.2960,1.2211) (4.3003,1.2178) (4.3045,1.2144) (4.3088,1.2110) (4.3131,1.2076) (4.3174,1.2041) (4.3217,1.2006) (4.3260,1.1970) (4.3303,1.1934) (4.3346,1.1898) (4.3389,1.1861) (4.3432,1.1824) (4.3475,1.1787) (4.3518,1.1749) (4.3560,1.1711) (4.3603,1.1672) (4.3646,1.1634) (4.3689,1.1595) (4.3732,1.1555) (4.3775,1.1516) (4.3818,1.1476) (4.3861,1.1435) (4.3904,1.1395) (4.3947,1.1354) (4.3990,1.1313) (4.4032,1.1272) (4.4075,1.1230) (4.4118,1.1188) (4.4161,1.1146) (4.4204,1.1103) (4.4247,1.1061) (4.4290,1.1018) (4.4333,1.0975) (4.4376,1.0931) (4.4419,1.0888) (4.4462,1.0844) (4.4505,1.0800) (4.4548,1.0756) (4.4590,1.0711) (4.4633,1.0667) (4.4676,1.0622) (4.4719,1.0577) (4.4762,1.0532) (4.4805,1.0487) (4.4848,1.0441) (4.4891,1.0396) (4.4934,1.0350) (4.4977,1.0304) (4.5020,1.0258) (4.5062,1.0212) (4.5105,1.0166) (4.5148,1.0120) (4.5191,1.0073) (4.5234,1.0027) (4.5277,0.9980) (4.5320,0.9933) (4.5363,0.9887) (4.5406,0.9840) (4.5449,0.9793) (4.5492,0.9746) (4.5535,0.9699) (4.5578,0.9652) (4.5620,0.9605) (4.5663,0.9558) (4.5706,0.9511) (4.5749,0.9464) (4.5792,0.9417) (4.5835,0.9369) (4.5878,0.9322) (4.5921,0.9275) (4.5964,0.9228) (4.6007,0.9181) (4.6050,0.9134) (4.6093,0.9087) (4.6135,0.9040) (4.6178,0.8993) (4.6221,0.8946) (4.6264,0.8900) (4.6307,0.8853) (4.6350,0.8806) (4.6393,0.8760) (4.6436,0.8713) (4.6479,0.8667) (4.6522,0.8621) (4.6565,0.8574) (4.6607,0.8528) (4.6650,0.8483) (4.6693,0.8437) (4.6736,0.8391) (4.6779,0.8346) (4.6822,0.8300) (4.6865,0.8255) (4.6908,0.8210) (4.6951,0.8165) (4.6994,0.8121) (4.7037,0.8076) (4.7080,0.8032) (4.7123,0.7988) (4.7165,0.7944) (4.7208,0.7900) (4.7251,0.7857) (4.7294,0.7813) (4.7337,0.7770) (4.7380,0.7727) (4.7423,0.7685) (4.7466,0.7643) (4.7509,0.7600) (4.7552,0.7559) (4.7595,0.7517) (4.7638,0.7476) (4.7680,0.7435) (4.7723,0.7394) (4.7766,0.7353) (4.7809,0.7313) (4.7852,0.7273) (4.7895,0.7234) (4.7938,0.7194) (4.7981,0.7155) (4.8024,0.7117) (4.8067,0.7078) (4.8110,0.7040) (4.8153,0.7003) (4.8195,0.6965) (4.8238,0.6928) (4.8281,0.6892) (4.8324,0.6855) (4.8367,0.6820) (4.8410,0.6784) (4.8453,0.6749) (4.8496,0.6714) (4.8539,0.6679) (4.8582,0.6645) (4.8625,0.6612) (4.8668,0.6578) (4.8710,0.6545) (4.8753,0.6513) (4.8796,0.6481) (4.8839,0.6449) (4.8882,0.6418) (4.8925,0.6387) (4.8968,0.6357) (4.9011,0.6327) (4.9054,0.6297) (4.9097,0.6268) (4.9140,0.6239) (4.9183,0.6211) (4.9225,0.6183) (4.9268,0.6156) (4.9311,0.6129) (4.9354,0.6102) (4.9397,0.6076) (4.9440,0.6051) (4.9483,0.6026) (4.9526,0.6001) (4.9569,0.5977) (4.9612,0.5954) (4.9655,0.5930) (4.9698,0.5908) (4.9740,0.5886) (4.9783,0.5864) (4.9826,0.5843) (4.9869,0.5822) (4.9912,0.5802) (4.9955,0.5782) (4.9998,0.5763) (5.0041,0.5744) (5.0084,0.5726) (5.0127,0.5709) (5.0170,0.5692) (5.0213,0.5675) (5.0255,0.5659) (5.0298,0.5643) (5.0341,0.5628) (5.0384,0.5614) (5.0427,0.5600) (5.0470,0.5587) (5.0513,0.5574) (5.0556,0.5561) (5.0599,0.5549) (5.0642,0.5538) (5.0685,0.5527) (5.0728,0.5517) (5.0770,0.5508) (5.0813,0.5498) (5.0856,0.5490) (5.0899,0.5482) (5.0942,0.5474) (5.0985,0.5467) (5.1028,0.5461) (5.1071,0.5455) (5.1114,0.5450) (5.1157,0.5445) (5.1200,0.5441) (5.1243,0.5438) (5.1285,0.5434) (5.1328,0.5432) (5.1371,0.5430) (5.1414,0.5429) (5.1457,0.5428) (5.1500,0.5428)};
    \fill[red!75!black] (0.0000,3.5417) circle (1.05pt);
    \fill[red!75!black] (0.0858,1.3322) circle (1.05pt);
    \fill[red!75!black] (0.1717,0.6031) circle (1.05pt);
    \fill[red!75!black] (0.2575,0.5938) circle (1.05pt);
    \fill[red!75!black] (0.3433,0.8480) circle (1.05pt);
    \fill[red!75!black] (0.4292,1.1171) circle (1.05pt);
    \fill[red!75!black] (0.5150,1.2880) circle (1.05pt);
    \fill[red!75!black] (0.6008,1.3308) circle (1.05pt);
    \fill[red!75!black] (0.6867,1.2620) circle (1.05pt);
    \fill[red!75!black] (0.7725,1.1192) circle (1.05pt);
    \fill[red!75!black] (0.8583,0.9451) circle (1.05pt);
    \fill[red!75!black] (0.9442,0.7777) circle (1.05pt);
    \fill[red!75!black] (1.0300,0.6452) circle (1.05pt);
    \fill[red!75!black] (1.1158,0.5650) circle (1.05pt);
    \fill[red!75!black] (1.2017,0.5432) circle (1.05pt);
    \fill[red!75!black] (1.2875,0.5773) circle (1.05pt);
    \fill[red!75!black] (1.3733,0.6577) circle (1.05pt);
    \fill[red!75!black] (1.4592,0.7706) circle (1.05pt);
    \fill[red!75!black] (1.5450,0.9002) circle (1.05pt);
    \fill[red!75!black] (1.6308,1.0311) circle (1.05pt);
    \fill[red!75!black] (1.7167,1.1491) circle (1.05pt);
    \fill[red!75!black] (1.8025,1.2430) circle (1.05pt);
    \fill[red!75!black] (1.8883,1.3052) circle (1.05pt);
    \fill[red!75!black] (1.9742,1.3314) circle (1.05pt);
    \fill[red!75!black] (2.0600,1.3212) circle (1.05pt);
    \fill[red!75!black] (2.1458,1.2773) circle (1.05pt);
    \fill[red!75!black] (2.2317,1.2049) circle (1.05pt);
    \fill[red!75!black] (2.3175,1.1113) circle (1.05pt);
    \fill[red!75!black] (2.4033,1.0049) circle (1.05pt);
    \fill[red!75!black] (2.4892,0.8946) circle (1.05pt);
    \fill[red!75!black] (2.5750,0.7888) circle (1.05pt);
    \fill[red!75!black] (2.6608,0.6954) circle (1.05pt);
    \fill[red!75!black] (2.7467,0.6208) circle (1.05pt);
    \fill[red!75!black] (2.8325,0.5697) circle (1.05pt);
    \fill[red!75!black] (2.9183,0.5450) circle (1.05pt);
    \fill[red!75!black] (3.0042,0.5476) circle (1.05pt);
    \fill[red!75!black] (3.0900,0.5768) circle (1.05pt);
    \fill[red!75!black] (3.1758,0.6298) circle (1.05pt);
    \fill[red!75!black] (3.2617,0.7027) circle (1.05pt);
    \fill[red!75!black] (3.3475,0.7902) circle (1.05pt);
    \fill[red!75!black] (3.4333,0.8866) circle (1.05pt);
    \fill[red!75!black] (3.5192,0.9856) circle (1.05pt);
    \fill[red!75!black] (3.6050,1.0810) circle (1.05pt);
    \fill[red!75!black] (3.6908,1.1670) circle (1.05pt);
    \fill[red!75!black] (3.7767,1.2386) circle (1.05pt);
    \fill[red!75!black] (3.8625,1.2917) circle (1.05pt);
    \fill[red!75!black] (3.9483,1.3234) circle (1.05pt);
    \fill[red!75!black] (4.0342,1.3321) circle (1.05pt);
    \fill[red!75!black] (4.1200,1.3175) circle (1.05pt);
    \fill[red!75!black] (4.2058,1.2808) circle (1.05pt);
    \fill[red!75!black] (4.2917,1.2244) circle (1.05pt);
    \fill[red!75!black] (4.3775,1.1516) circle (1.05pt);
    \fill[red!75!black] (4.4633,1.0667) circle (1.05pt);
    \fill[red!75!black] (4.5492,0.9746) circle (1.05pt);
    \fill[red!75!black] (4.6350,0.8806) circle (1.05pt);
    \fill[red!75!black] (4.7208,0.7900) circle (1.05pt);
    \fill[red!75!black] (4.8067,0.7078) circle (1.05pt);
    \fill[red!75!black] (4.8925,0.6387) circle (1.05pt);
    \fill[red!75!black] (4.9783,0.5864) circle (1.05pt);
    \fill[red!75!black] (5.0642,0.5538) circle (1.05pt);
    \fill[red!75!black] (5.1500,0.5428) circle (1.05pt);
    \node[right,font=\small,red!60!black] at (0.1288,3.5417) {$q_r(0)=1$};
    \node[right,font=\small,blue!55!black] at (1.7167,1.8979) {$\pm2e^{-\kappa r^2/n}$};
    \node[font=\normalsize] at (2.5750,4.3100) {\textbf{(a)}\ $n=60$, $r=25$, $L=1$};
  \end{scope}
  \begin{scope}[xshift=6.6000cm]
    \clip (-0.02,-0.02) rectangle (5.1700,3.7700);
    \fill[blue!8] (0,0.5819) rectangle (5.1500,3.1681);
    \draw[densely dashed,blue!55!black] (0,3.1681) -- (5.1500,3.1681);
    \draw[densely dashed,blue!55!black] (0,0.5819) -- (5.1500,0.5819);
    \draw[->] (0,1.8750) -- (5.1500,1.8750);
    \draw[->] (0,0) -- (0,3.7500);
    \draw (0.0000,1.8150) -- (0.0000,1.9350);
    \draw (0.8583,1.8150) -- (0.8583,1.9350);
    \draw (1.7167,1.8150) -- (1.7167,1.9350);
    \draw (2.5750,1.8150) -- (2.5750,1.9350);
    \draw (3.4333,1.8150) -- (3.4333,1.9350);
    \draw (4.2917,1.8150) -- (4.2917,1.9350);
    \draw (5.1500,1.8150) -- (5.1500,1.9350);
    \draw[very thick,black!75] plot coordinates {(0.0000,3.7500) (0.0032,3.7500) (0.0064,3.7500) (0.0097,3.7500) (0.0129,3.7500) (0.0161,3.7500) (0.0193,3.7500) (0.0225,3.7500) (0.0257,3.7500) (0.0290,3.7500) (0.0322,3.7500) (0.0354,3.7500) (0.0386,3.7500) (0.0418,3.7500) (0.0451,3.7500) (0.0483,3.7500) (0.0515,3.7500) (0.0547,3.7500) (0.0579,3.7500) (0.0612,3.7500) (0.0644,3.7500) (0.0676,3.7500) (0.0708,3.7500) (0.0740,3.7500) (0.0772,3.7500) (0.0805,3.7500) (0.0837,3.7500) (0.0869,3.7500) (0.0901,3.7500) (0.0933,3.7500) (0.0966,3.7500) (0.0998,3.7500) (0.1030,3.7500) (0.1062,3.7500) (0.1094,3.7500) (0.1127,3.7500) (0.1159,3.7500) (0.1191,3.7500) (0.1223,3.7500) (0.1255,3.7500) (0.1288,3.7500) (0.1320,3.7500) (0.1352,3.7500) (0.1384,3.7500) (0.1416,3.7500) (0.1448,3.7500) (0.1481,3.7500) (0.1513,3.7500) (0.1545,3.7500) (0.1577,3.7500) (0.1609,3.7500) (0.1642,3.7500) (0.1674,3.7500) (0.1706,3.7500) (0.1738,3.7500) (0.1770,3.7500) (0.1803,3.7500) (0.1835,3.7500) (0.1867,3.7500) (0.1899,3.7500) (0.1931,3.7500) (0.1963,3.7500) (0.1996,3.7500) (0.2028,3.7500) (0.2060,3.7500) (0.2092,3.7500) (0.2124,3.7500) (0.2157,3.7500) (0.2189,3.7500) (0.2221,3.7500) (0.2253,3.7500) (0.2285,3.7500) (0.2318,3.7500) (0.2350,3.7500) (0.2382,3.7500) (0.2414,3.7500) (0.2446,3.7500) (0.2478,3.7500) (0.2511,3.7500) (0.2543,3.7500) (0.2575,3.7500) (0.2607,3.7500) (0.2639,3.7500) (0.2672,3.7500) (0.2704,3.7500) (0.2736,3.7500) (0.2768,3.7500) (0.2800,3.7500) (0.2833,3.7500) (0.2865,3.7500) (0.2897,3.7500) (0.2929,3.7500) (0.2961,3.7500) (0.2993,3.7500) (0.3026,3.7500) (0.3058,3.7500) (0.3090,3.7500) (0.3122,3.7500) (0.3154,3.7500) (0.3187,3.7500) (0.3219,3.7500) (0.3251,3.7500) (0.3283,3.7500) (0.3315,3.7500) (0.3348,3.7500) (0.3380,3.7500) (0.3412,3.7500) (0.3444,3.7500) (0.3476,3.7500) (0.3508,3.7500) (0.3541,3.7500) (0.3573,3.7500) (0.3605,3.7500) (0.3637,3.7500) (0.3669,3.7500) (0.3702,3.7500) (0.3734,3.7500) (0.3766,3.7500) (0.3798,3.7500) (0.3830,3.7500) (0.3863,3.7500) (0.3895,3.7500) (0.3927,3.7500) (0.3959,3.7500) (0.3991,3.7500) (0.4023,3.7500) (0.4056,3.7500) (0.4088,3.7500) (0.4120,3.7500) (0.4152,3.7500) (0.4184,3.7500) (0.4217,3.7500) (0.4249,3.7500) (0.4281,2.9100) (0.4313,0.0000) (0.4345,0.0000) (0.4378,0.0000) (0.4410,0.0000) (0.4442,0.0000) (0.4474,0.0000) (0.4506,0.0000) (0.4538,0.0000) (0.4571,0.0000) (0.4603,0.0000) (0.4635,0.0000) (0.4667,0.0000) (0.4699,0.0000) (0.4732,0.0000) (0.4764,0.0000) (0.4796,0.0000) (0.4828,0.0000) (0.4860,0.0000) (0.4892,0.0000) (0.4925,0.0000) (0.4957,0.0000) (0.4989,0.0000) (0.5021,0.0000) (0.5053,0.0000) (0.5086,0.0000) (0.5118,0.0000) (0.5150,0.0000) (0.5182,0.0000) (0.5214,0.0000) (0.5247,0.0000) (0.5279,0.0000) (0.5311,0.0000) (0.5343,0.0000) (0.5375,0.0000) (0.5408,0.0000) (0.5440,0.0000) (0.5472,0.0000) (0.5504,0.0000) (0.5536,0.0000) (0.5568,0.0000) (0.5601,0.0000) (0.5633,0.0000) (0.5665,0.0000) (0.5697,0.0000) (0.5729,0.0000) (0.5762,0.0000) (0.5794,0.0000) (0.5826,0.0000) (0.5858,0.0000) (0.5890,0.0000) (0.5923,0.0000) (0.5955,0.0000) (0.5987,0.0000) (0.6019,0.0000) (0.6051,0.0000) (0.6083,0.0000) (0.6116,0.0000) (0.6148,0.0000) (0.6180,0.0000) (0.6212,0.0000) (0.6244,0.0000) (0.6277,0.0000) (0.6309,0.0000) (0.6341,0.0000) (0.6373,0.0000) (0.6405,0.0000) (0.6438,0.0000) (0.6470,0.0000) (0.6502,0.0000) (0.6534,0.0000) (0.6566,0.0000) (0.6598,0.0000) (0.6631,0.0000) (0.6663,0.0000) (0.6695,0.0000) (0.6727,0.0000) (0.6759,0.0000) (0.6792,0.0000) (0.6824,0.0000) (0.6856,0.0000) (0.6888,0.0000) (0.6920,0.0000) (0.6953,0.0000) (0.6985,0.0000) (0.7017,0.0000) (0.7049,0.0000) (0.7081,0.0000) (0.7113,0.0000) (0.7146,0.0000) (0.7178,0.0000) (0.7210,0.0000) (0.7242,0.0000) (0.7274,0.0000) (0.7307,0.0000) (0.7339,0.0000) (0.7371,0.0000) (0.7403,0.0000) (0.7435,0.0000) (0.7468,0.0000) (0.7500,0.0000) (0.7532,0.0000) (0.7564,0.0000) (0.7596,0.0000) (0.7628,0.0000) (0.7661,0.0000) (0.7693,0.0000) (0.7725,0.0000) (0.7757,0.0000) (0.7789,0.0000) (0.7822,0.0000) (0.7854,0.0000) (0.7886,0.0000) (0.7918,0.0000) (0.7950,0.0000) (0.7983,0.0000) (0.8015,0.0000) (0.8047,0.0000) (0.8079,0.0000) (0.8111,0.0000) (0.8143,0.0000) (0.8176,0.0000) (0.8208,0.0000) (0.8240,0.0000) (0.8272,0.0000) (0.8304,0.0000) (0.8337,0.0000) (0.8369,0.2032) (0.8401,0.4749) (0.8433,0.7391) (0.8465,0.9959) (0.8498,1.2453) (0.8530,1.4874) (0.8562,1.7224) (0.8594,1.9501) (0.8626,2.1708) (0.8658,2.3846) (0.8691,2.5914) (0.8723,2.7913) (0.8755,2.9846) (0.8787,3.1711) (0.8819,3.3511) (0.8852,3.5246) (0.8884,3.6917) (0.8916,3.7500) (0.8948,3.7500) (0.8980,3.7500) (0.9013,3.7500) (0.9045,3.7500) (0.9077,3.7500) (0.9109,3.7500) (0.9141,3.7500) (0.9173,3.7500) (0.9206,3.7500) (0.9238,3.7500) (0.9270,3.7500) (0.9302,3.7500) (0.9334,3.7500) (0.9367,3.7500) (0.9399,3.7500) (0.9431,3.7500) (0.9463,3.7500) (0.9495,3.7500) (0.9528,3.7500) (0.9560,3.7500) (0.9592,3.7500) (0.9624,3.7500) (0.9656,3.7500) (0.9688,3.7500) (0.9721,3.7500) (0.9753,3.7500) (0.9785,3.7500) (0.9817,3.7500) (0.9849,3.7500) (0.9882,3.7500) (0.9914,3.7500) (0.9946,3.7500) (0.9978,3.7500) (1.0010,3.7500) (1.0043,3.7500) (1.0075,3.7500) (1.0107,3.7500) (1.0139,3.7500) (1.0171,3.7500) (1.0203,3.7500) (1.0236,3.7500) (1.0268,3.7500) (1.0300,3.7500) (1.0332,3.7500) (1.0364,3.7500) (1.0397,3.7500) (1.0429,3.7500) (1.0461,3.7500) (1.0493,3.7500) (1.0525,3.7500) (1.0557,3.7500) (1.0590,3.7500) (1.0622,3.7500) (1.0654,3.7500) (1.0686,3.7500) (1.0718,3.7500) (1.0751,3.7500) (1.0783,3.7500) (1.0815,3.7500) (1.0847,3.7500) (1.0879,3.7500) (1.0912,3.7500) (1.0944,3.7500) (1.0976,3.7500) (1.1008,3.7500) (1.1040,3.7500) (1.1073,3.7500) (1.1105,3.7500) (1.1137,3.7500) (1.1169,3.7500) (1.1201,3.7500) (1.1233,3.7500) (1.1266,3.7500) (1.1298,3.7500) (1.1330,3.7500) (1.1362,3.7500) (1.1394,3.7500) (1.1427,3.7500) (1.1459,3.7500) (1.1491,3.7500) (1.1523,3.7500) (1.1555,3.7500) (1.1588,3.7500) (1.1620,3.7500) (1.1652,3.7500) (1.1684,3.7500) (1.1716,3.7500) (1.1748,3.7500) (1.1781,3.7500) (1.1813,3.7500) (1.1845,3.7500) (1.1877,3.7237) (1.1909,3.6672) (1.1942,3.6111) (1.1974,3.5554) (1.2006,3.5002) (1.2038,3.4454) (1.2070,3.3911) (1.2103,3.3372) (1.2135,3.2839) (1.2167,3.2312) (1.2199,3.1790) (1.2231,3.1274) (1.2263,3.0763) (1.2296,3.0259) (1.2328,2.9762) (1.2360,2.9270) (1.2392,2.8786) (1.2424,2.8308) (1.2457,2.7837) (1.2489,2.7373) (1.2521,2.6916) (1.2553,2.6466) (1.2585,2.6024) (1.2617,2.5589) (1.2650,2.5161) (1.2682,2.4742) (1.2714,2.4330) (1.2746,2.3925) (1.2778,2.3529) (1.2811,2.3141) (1.2843,2.2760) (1.2875,2.2388) (1.2907,2.2023) (1.2939,2.1667) (1.2972,2.1319) (1.3004,2.0979) (1.3036,2.0647) (1.3068,2.0323) (1.3100,2.0008) (1.3133,1.9700) (1.3165,1.9401) (1.3197,1.9111) (1.3229,1.8828) (1.3261,1.8554) (1.3293,1.8288) (1.3326,1.8030) (1.3358,1.7780) (1.3390,1.7538) (1.3422,1.7305) (1.3454,1.7079) (1.3487,1.6862) (1.3519,1.6653) (1.3551,1.6451) (1.3583,1.6258) (1.3615,1.6072) (1.3648,1.5894) (1.3680,1.5724) (1.3712,1.5561) (1.3744,1.5407) (1.3776,1.5259) (1.3808,1.5120) (1.3841,1.4987) (1.3873,1.4862) (1.3905,1.4745) (1.3937,1.4634) (1.3969,1.4531) (1.4002,1.4434) (1.4034,1.4345) (1.4066,1.4262) (1.4098,1.4187) (1.4130,1.4118) (1.4163,1.4055) (1.4195,1.3999) (1.4227,1.3950) (1.4259,1.3907) (1.4291,1.3870) (1.4323,1.3839) (1.4356,1.3814) (1.4388,1.3796) (1.4420,1.3783) (1.4452,1.3776) (1.4484,1.3774) (1.4517,1.3778) (1.4549,1.3787) (1.4581,1.3802) (1.4613,1.3822) (1.4645,1.3847) (1.4677,1.3877) (1.4710,1.3912) (1.4742,1.3952) (1.4774,1.3997) (1.4806,1.4046) (1.4838,1.4099) (1.4871,1.4157) (1.4903,1.4219) (1.4935,1.4286) (1.4967,1.4356) (1.4999,1.4430) (1.5032,1.4508) (1.5064,1.4590) (1.5096,1.4676) (1.5128,1.4765) (1.5160,1.4857) (1.5193,1.4952) (1.5225,1.5051) (1.5257,1.5153) (1.5289,1.5258) (1.5321,1.5365) (1.5353,1.5476) (1.5386,1.5589) (1.5418,1.5704) (1.5450,1.5822) (1.5482,1.5943) (1.5514,1.6065) (1.5547,1.6190) (1.5579,1.6316) (1.5611,1.6445) (1.5643,1.6575) (1.5675,1.6708) (1.5708,1.6841) (1.5740,1.6977) (1.5772,1.7113) (1.5804,1.7251) (1.5836,1.7391) (1.5868,1.7531) (1.5901,1.7673) (1.5933,1.7815) (1.5965,1.7958) (1.5997,1.8103) (1.6029,1.8247) (1.6062,1.8393) (1.6094,1.8539) (1.6126,1.8685) (1.6158,1.8832) (1.6190,1.8979) (1.6222,1.9126) (1.6255,1.9273) (1.6287,1.9420) (1.6319,1.9568) (1.6351,1.9715) (1.6383,1.9862) (1.6416,2.0008) (1.6448,2.0155) (1.6480,2.0300) (1.6512,2.0446) (1.6544,2.0590) (1.6577,2.0735) (1.6609,2.0878) (1.6641,2.1021) (1.6673,2.1162) (1.6705,2.1303) (1.6738,2.1443) (1.6770,2.1582) (1.6802,2.1720) (1.6834,2.1857) (1.6866,2.1992) (1.6898,2.2126) (1.6931,2.2259) (1.6963,2.2391) (1.6995,2.2521) (1.7027,2.2649) (1.7059,2.2777) (1.7092,2.2902) (1.7124,2.3026) (1.7156,2.3148) (1.7188,2.3269) (1.7220,2.3388) (1.7252,2.3505) (1.7285,2.3620) (1.7317,2.3734) (1.7349,2.3845) (1.7381,2.3955) (1.7413,2.4062) (1.7446,2.4168) (1.7478,2.4271) (1.7510,2.4373) (1.7542,2.4472) (1.7574,2.4569) (1.7607,2.4664) (1.7639,2.4757) (1.7671,2.4847) (1.7703,2.4936) (1.7735,2.5022) (1.7768,2.5106) (1.7800,2.5187) (1.7832,2.5266) (1.7864,2.5343) (1.7896,2.5418) (1.7928,2.5490) (1.7961,2.5559) (1.7993,2.5627) (1.8025,2.5691) (1.8057,2.5754) (1.8089,2.5814) (1.8122,2.5871) (1.8154,2.5926) (1.8186,2.5979) (1.8218,2.6029) (1.8250,2.6076) (1.8282,2.6121) (1.8315,2.6164) (1.8347,2.6204) (1.8379,2.6242) (1.8411,2.6277) (1.8443,2.6309) (1.8476,2.6339) (1.8508,2.6367) (1.8540,2.6392) (1.8572,2.6414) (1.8604,2.6434) (1.8637,2.6452) (1.8669,2.6467) (1.8701,2.6480) (1.8733,2.6490) (1.8765,2.6497) (1.8798,2.6503) (1.8830,2.6505) (1.8862,2.6506) (1.8894,2.6504) (1.8926,2.6499) (1.8958,2.6492) (1.8991,2.6483) (1.9023,2.6471) (1.9055,2.6457) (1.9087,2.6441) (1.9119,2.6422) (1.9152,2.6401) (1.9184,2.6378) (1.9216,2.6353) (1.9248,2.6325) (1.9280,2.6295) (1.9313,2.6263) (1.9345,2.6228) (1.9377,2.6192) (1.9409,2.6153) (1.9441,2.6112) (1.9473,2.6069) (1.9506,2.6024) (1.9538,2.5977) (1.9570,2.5928) (1.9602,2.5877) (1.9634,2.5823) (1.9667,2.5768) (1.9699,2.5711) (1.9731,2.5652) (1.9763,2.5591) (1.9795,2.5529) (1.9828,2.5464) (1.9860,2.5398) (1.9892,2.5330) (1.9924,2.5260) (1.9956,2.5188) (1.9988,2.5115) (2.0021,2.5040) (2.0053,2.4963) (2.0085,2.4885) (2.0117,2.4805) (2.0149,2.4724) (2.0182,2.4641) (2.0214,2.4557) (2.0246,2.4471) (2.0278,2.4384) (2.0310,2.4295) (2.0343,2.4205) (2.0375,2.4114) (2.0407,2.4021) (2.0439,2.3927) (2.0471,2.3832) (2.0503,2.3736) (2.0536,2.3638) (2.0568,2.3540) (2.0600,2.3440) (2.0632,2.3339) (2.0664,2.3237) (2.0697,2.3134) (2.0729,2.3030) (2.0761,2.2925) (2.0793,2.2820) (2.0825,2.2713) (2.0858,2.2605) (2.0890,2.2497) (2.0922,2.2388) (2.0954,2.2278) (2.0986,2.2167) (2.1018,2.2056) (2.1051,2.1944) (2.1083,2.1831) (2.1115,2.1718) (2.1147,2.1604) (2.1179,2.1490) (2.1212,2.1375) (2.1244,2.1260) (2.1276,2.1144) (2.1308,2.1028) (2.1340,2.0911) (2.1373,2.0794) (2.1405,2.0677) (2.1437,2.0559) (2.1469,2.0441) (2.1501,2.0323) (2.1533,2.0205) (2.1566,2.0087) (2.1598,1.9968) (2.1630,1.9849) (2.1662,1.9731) (2.1694,1.9612) (2.1727,1.9493) (2.1759,1.9374) (2.1791,1.9255) (2.1823,1.9136) (2.1855,1.9018) (2.1888,1.8899) (2.1920,1.8781) (2.1952,1.8663) (2.1984,1.8545) (2.2016,1.8427) (2.2048,1.8309) (2.2081,1.8192) (2.2113,1.8075) (2.2145,1.7958) (2.2177,1.7842) (2.2209,1.7726) (2.2242,1.7611) (2.2274,1.7495) (2.2306,1.7381) (2.2338,1.7267) (2.2370,1.7153) (2.2403,1.7040) (2.2435,1.6927) (2.2467,1.6815) (2.2499,1.6704) (2.2531,1.6593) (2.2563,1.6483) (2.2596,1.6373) (2.2628,1.6264) (2.2660,1.6156) (2.2692,1.6049) (2.2724,1.5942) (2.2757,1.5836) (2.2789,1.5731) (2.2821,1.5627) (2.2853,1.5523) (2.2885,1.5421) (2.2917,1.5319) (2.2950,1.5218) (2.2982,1.5118) (2.3014,1.5019) (2.3046,1.4921) (2.3078,1.4823) (2.3111,1.4727) (2.3143,1.4632) (2.3175,1.4537) (2.3207,1.4444) (2.3239,1.4352) (2.3272,1.4260) (2.3304,1.4170) (2.3336,1.4081) (2.3368,1.3993) (2.3400,1.3906) (2.3433,1.3820) (2.3465,1.3735) (2.3497,1.3651) (2.3529,1.3569) (2.3561,1.3487) (2.3593,1.3407) (2.3626,1.3328) (2.3658,1.3250) (2.3690,1.3174) (2.3722,1.3098) (2.3754,1.3024) (2.3787,1.2951) (2.3819,1.2879) (2.3851,1.2808) (2.3883,1.2739) (2.3915,1.2671) (2.3948,1.2604) (2.3980,1.2539) (2.4012,1.2474) (2.4044,1.2411) (2.4076,1.2350) (2.4108,1.2289) (2.4141,1.2230) (2.4173,1.2172) (2.4205,1.2116) (2.4237,1.2060) (2.4269,1.2006) (2.4302,1.1954) (2.4334,1.1903) (2.4366,1.1853) (2.4398,1.1804) (2.4430,1.1757) (2.4463,1.1711) (2.4495,1.1666) (2.4527,1.1623) (2.4559,1.1581) (2.4591,1.1540) (2.4623,1.1501) (2.4656,1.1463) (2.4688,1.1427) (2.4720,1.1391) (2.4752,1.1357) (2.4784,1.1325) (2.4817,1.1294) (2.4849,1.1264) (2.4881,1.1235) (2.4913,1.1208) (2.4945,1.1182) (2.4978,1.1157) (2.5010,1.1134) (2.5042,1.1112) (2.5074,1.1092) (2.5106,1.1072) (2.5138,1.1054) (2.5171,1.1038) (2.5203,1.1022) (2.5235,1.1008) (2.5267,1.0995) (2.5299,1.0984) (2.5332,1.0974) (2.5364,1.0965) (2.5396,1.0957) (2.5428,1.0951) (2.5460,1.0946) (2.5493,1.0942) (2.5525,1.0939) (2.5557,1.0938) (2.5589,1.0938) (2.5621,1.0939) (2.5653,1.0941) (2.5686,1.0944) (2.5718,1.0949) (2.5750,1.0955) (2.5782,1.0962) (2.5814,1.0970) (2.5847,1.0980) (2.5879,1.0990) (2.5911,1.1002) (2.5943,1.1015) (2.5975,1.1029) (2.6008,1.1044) (2.6040,1.1060) (2.6072,1.1078) (2.6104,1.1096) (2.6136,1.1116) (2.6168,1.1137) (2.6201,1.1158) (2.6233,1.1181) (2.6265,1.1205) (2.6297,1.1230) (2.6329,1.1256) (2.6362,1.1283) (2.6394,1.1310) (2.6426,1.1339) (2.6458,1.1369) (2.6490,1.1400) (2.6522,1.1432) (2.6555,1.1465) (2.6587,1.1498) (2.6619,1.1533) (2.6651,1.1568) (2.6683,1.1605) (2.6716,1.1642) (2.6748,1.1680) (2.6780,1.1719) (2.6812,1.1759) (2.6844,1.1800) (2.6877,1.1841) (2.6909,1.1884) (2.6941,1.1927) (2.6973,1.1971) (2.7005,1.2015) (2.7037,1.2061) (2.7070,1.2107) (2.7102,1.2154) (2.7134,1.2202) (2.7166,1.2250) (2.7198,1.2299) (2.7231,1.2349) (2.7263,1.2399) (2.7295,1.2450) (2.7327,1.2502) (2.7359,1.2554) (2.7392,1.2607) (2.7424,1.2661) (2.7456,1.2715) (2.7488,1.2770) (2.7520,1.2825) (2.7553,1.2881) (2.7585,1.2937) (2.7617,1.2994) (2.7649,1.3051) (2.7681,1.3109) (2.7713,1.3168) (2.7746,1.3227) (2.7778,1.3286) (2.7810,1.3346) (2.7842,1.3406) (2.7874,1.3466) (2.7907,1.3527) (2.7939,1.3589) (2.7971,1.3650) (2.8003,1.3712) (2.8035,1.3775) (2.8068,1.3838) (2.8100,1.3901) (2.8132,1.3964) (2.8164,1.4028) (2.8196,1.4092) (2.8228,1.4156) (2.8261,1.4220) (2.8293,1.4285) (2.8325,1.4350) (2.8357,1.4415) (2.8389,1.4480) (2.8422,1.4546) (2.8454,1.4612) (2.8486,1.4678) (2.8518,1.4744) (2.8550,1.4810) (2.8583,1.4876) (2.8615,1.4943) (2.8647,1.5009) (2.8679,1.5076) (2.8711,1.5142) (2.8743,1.5209) (2.8776,1.5276) (2.8808,1.5343) (2.8840,1.5410) (2.8872,1.5476) (2.8904,1.5543) (2.8937,1.5610) (2.8969,1.5677) (2.9001,1.5744) (2.9033,1.5811) (2.9065,1.5877) (2.9098,1.5944) (2.9130,1.6011) (2.9162,1.6077) (2.9194,1.6143) (2.9226,1.6210) (2.9258,1.6276) (2.9291,1.6342) (2.9323,1.6408) (2.9355,1.6473) (2.9387,1.6539) (2.9419,1.6604) (2.9452,1.6670) (2.9484,1.6735) (2.9516,1.6799) (2.9548,1.6864) (2.9580,1.6928) (2.9613,1.6993) (2.9645,1.7056) (2.9677,1.7120) (2.9709,1.7183) (2.9741,1.7247) (2.9773,1.7309) (2.9806,1.7372) (2.9838,1.7434) (2.9870,1.7496) (2.9902,1.7558) (2.9934,1.7619) (2.9967,1.7680) (2.9999,1.7740) (3.0031,1.7801) (3.0063,1.7861) (3.0095,1.7920) (3.0128,1.7979) (3.0160,1.8038) (3.0192,1.8097) (3.0224,1.8155) (3.0256,1.8212) (3.0288,1.8269) (3.0321,1.8326) (3.0353,1.8382) (3.0385,1.8438) (3.0417,1.8494) (3.0449,1.8549) (3.0482,1.8603) (3.0514,1.8657) (3.0546,1.8711) (3.0578,1.8764) (3.0610,1.8817) (3.0642,1.8869) (3.0675,1.8921) (3.0707,1.8972) (3.0739,1.9023) (3.0771,1.9073) (3.0803,1.9123) (3.0836,1.9172) (3.0868,1.9221) (3.0900,1.9269) (3.0932,1.9317) (3.0964,1.9364) (3.0997,1.9410) (3.1029,1.9456) (3.1061,1.9502) (3.1093,1.9547) (3.1125,1.9591) (3.1158,1.9635) (3.1190,1.9678) (3.1222,1.9721) (3.1254,1.9763) (3.1286,1.9805) (3.1318,1.9846) (3.1351,1.9886) (3.1383,1.9926) (3.1415,1.9965) (3.1447,2.0004) (3.1479,2.0042) (3.1512,2.0079) (3.1544,2.0116) (3.1576,2.0152) (3.1608,2.0188) (3.1640,2.0223) (3.1673,2.0258) (3.1705,2.0292) (3.1737,2.0325) (3.1769,2.0358) (3.1801,2.0390) (3.1833,2.0421) (3.1866,2.0452) (3.1898,2.0482) (3.1930,2.0512) (3.1962,2.0541) (3.1994,2.0569) (3.2027,2.0597) (3.2059,2.0624) (3.2091,2.0651) (3.2123,2.0677) (3.2155,2.0702) (3.2188,2.0727) (3.2220,2.0751) (3.2252,2.0774) (3.2284,2.0797) (3.2316,2.0820) (3.2348,2.0841) (3.2381,2.0862) (3.2413,2.0883) (3.2445,2.0903) (3.2477,2.0922) (3.2509,2.0940) (3.2542,2.0958) (3.2574,2.0976) (3.2606,2.0993) (3.2638,2.1009) (3.2670,2.1024) (3.2703,2.1039) (3.2735,2.1054) (3.2767,2.1068) (3.2799,2.1081) (3.2831,2.1093) (3.2863,2.1106) (3.2896,2.1117) (3.2928,2.1128) (3.2960,2.1138) (3.2992,2.1148) (3.3024,2.1157) (3.3057,2.1166) (3.3089,2.1174) (3.3121,2.1181) (3.3153,2.1188) (3.3185,2.1194) (3.3218,2.1200) (3.3250,2.1205) (3.3282,2.1210) (3.3314,2.1214) (3.3346,2.1218) (3.3378,2.1221) (3.3411,2.1223) (3.3443,2.1225) (3.3475,2.1226) (3.3507,2.1227) (3.3539,2.1228) (3.3572,2.1228) (3.3604,2.1227) (3.3636,2.1226) (3.3668,2.1224) (3.3700,2.1222) (3.3733,2.1219) (3.3765,2.1216) (3.3797,2.1213) (3.3829,2.1208) (3.3861,2.1204) (3.3893,2.1199) (3.3926,2.1193) (3.3958,2.1187) (3.3990,2.1181) (3.4022,2.1174) (3.4054,2.1166) (3.4087,2.1159) (3.4119,2.1150) (3.4151,2.1142) (3.4183,2.1133) (3.4215,2.1123) (3.4248,2.1113) (3.4280,2.1103) (3.4312,2.1092) (3.4344,2.1081) (3.4376,2.1069) (3.4408,2.1057) (3.4441,2.1045) (3.4473,2.1032) (3.4505,2.1019) (3.4537,2.1006) (3.4569,2.0992) (3.4602,2.0977) (3.4634,2.0963) (3.4666,2.0948) (3.4698,2.0933) (3.4730,2.0917) (3.4763,2.0901) (3.4795,2.0885) (3.4827,2.0868) (3.4859,2.0852) (3.4891,2.0834) (3.4923,2.0817) (3.4956,2.0799) (3.4988,2.0781) (3.5020,2.0763) (3.5052,2.0744) (3.5084,2.0725) (3.5117,2.0706) (3.5149,2.0687) (3.5181,2.0667) (3.5213,2.0647) (3.5245,2.0627) (3.5278,2.0607) (3.5310,2.0586) (3.5342,2.0565) (3.5374,2.0544) (3.5406,2.0523) (3.5438,2.0501) (3.5471,2.0480) (3.5503,2.0458) (3.5535,2.0436) (3.5567,2.0414) (3.5599,2.0391) (3.5632,2.0369) (3.5664,2.0346) (3.5696,2.0323) (3.5728,2.0300) (3.5760,2.0277) (3.5793,2.0254) (3.5825,2.0230) (3.5857,2.0207) (3.5889,2.0183) (3.5921,2.0159) (3.5953,2.0135) (3.5986,2.0111) (3.6018,2.0087) (3.6050,2.0063) (3.6082,2.0039) (3.6114,2.0014) (3.6147,1.9990) (3.6179,1.9966) (3.6211,1.9941) (3.6243,1.9916) (3.6275,1.9892) (3.6308,1.9867) (3.6340,1.9843) (3.6372,1.9818) (3.6404,1.9793) (3.6436,1.9768) (3.6468,1.9744) (3.6501,1.9719) (3.6533,1.9694) (3.6565,1.9669) (3.6597,1.9645) (3.6629,1.9620) (3.6662,1.9595) (3.6694,1.9570) (3.6726,1.9546) (3.6758,1.9521) (3.6790,1.9497) (3.6823,1.9472) (3.6855,1.9448) (3.6887,1.9423) (3.6919,1.9399) (3.6951,1.9375) (3.6983,1.9351) (3.7016,1.9326) (3.7048,1.9302) (3.7080,1.9279) (3.7112,1.9255) (3.7144,1.9231) (3.7177,1.9208) (3.7209,1.9184) (3.7241,1.9161) (3.7273,1.9137) (3.7305,1.9114) (3.7338,1.9091) (3.7370,1.9069) (3.7402,1.9046) (3.7434,1.9023) (3.7466,1.9001) (3.7498,1.8979) (3.7531,1.8957) (3.7563,1.8935) (3.7595,1.8913) (3.7627,1.8892) (3.7659,1.8870) (3.7692,1.8849) (3.7724,1.8828) (3.7756,1.8807) (3.7788,1.8787) (3.7820,1.8766) (3.7853,1.8746) (3.7885,1.8726) (3.7917,1.8707) (3.7949,1.8687) (3.7981,1.8668) (3.8013,1.8649) (3.8046,1.8630) (3.8078,1.8611) (3.8110,1.8593) (3.8142,1.8575) (3.8174,1.8557) (3.8207,1.8539) (3.8239,1.8522) (3.8271,1.8505) (3.8303,1.8488) (3.8335,1.8471) (3.8368,1.8455) (3.8400,1.8439) (3.8432,1.8423) (3.8464,1.8408) (3.8496,1.8392) (3.8528,1.8377) (3.8561,1.8363) (3.8593,1.8348) (3.8625,1.8334) (3.8657,1.8320) (3.8689,1.8307) (3.8722,1.8294) (3.8754,1.8281) (3.8786,1.8268) (3.8818,1.8256) (3.8850,1.8244) (3.8883,1.8232) (3.8915,1.8221) (3.8947,1.8210) (3.8979,1.8199) (3.9011,1.8189) (3.9043,1.8179) (3.9076,1.8169) (3.9108,1.8160) (3.9140,1.8150) (3.9172,1.8142) (3.9204,1.8133) (3.9237,1.8125) (3.9269,1.8117) (3.9301,1.8110) (3.9333,1.8103) (3.9365,1.8096) (3.9398,1.8090) (3.9430,1.8084) (3.9462,1.8078) (3.9494,1.8073) (3.9526,1.8068) (3.9558,1.8063) (3.9591,1.8059) (3.9623,1.8055) (3.9655,1.8051) (3.9687,1.8048) (3.9719,1.8045) (3.9752,1.8043) (3.9784,1.8040) (3.9816,1.8039) (3.9848,1.8037) (3.9880,1.8036) (3.9913,1.8035) (3.9945,1.8035) (3.9977,1.8035) (4.0009,1.8035) (4.0041,1.8036) (4.0073,1.8037) (4.0106,1.8039) (4.0138,1.8040) (4.0170,1.8042) (4.0202,1.8045) (4.0234,1.8048) (4.0267,1.8051) (4.0299,1.8055) (4.0331,1.8059) (4.0363,1.8063) (4.0395,1.8068) (4.0428,1.8073) (4.0460,1.8078) (4.0492,1.8084) (4.0524,1.8090) (4.0556,1.8096) (4.0588,1.8103) (4.0621,1.8111) (4.0653,1.8118) (4.0685,1.8126) (4.0717,1.8134) (4.0749,1.8143) (4.0782,1.8152) (4.0814,1.8161) (4.0846,1.8171) (4.0878,1.8181) (4.0910,1.8191) (4.0942,1.8202) (4.0975,1.8213) (4.1007,1.8225) (4.1039,1.8236) (4.1071,1.8249) (4.1103,1.8261) (4.1136,1.8274) (4.1168,1.8287) (4.1200,1.8300) (4.1232,1.8314) (4.1264,1.8328) (4.1297,1.8343) (4.1329,1.8358) (4.1361,1.8373) (4.1393,1.8388) (4.1425,1.8404) (4.1458,1.8420) (4.1490,1.8437) (4.1522,1.8454) (4.1554,1.8471) (4.1586,1.8488) (4.1618,1.8506) (4.1651,1.8524) (4.1683,1.8542) (4.1715,1.8561) (4.1747,1.8580) (4.1779,1.8599) (4.1812,1.8619) (4.1844,1.8639) (4.1876,1.8659) (4.1908,1.8679) (4.1940,1.8700) (4.1972,1.8721) (4.2005,1.8742) (4.2037,1.8764) (4.2069,1.8786) (4.2101,1.8808) (4.2133,1.8831) (4.2166,1.8853) (4.2198,1.8876) (4.2230,1.8900) (4.2262,1.8923) (4.2294,1.8947) (4.2327,1.8971) (4.2359,1.8996) (4.2391,1.9020) (4.2423,1.9045) (4.2455,1.9070) (4.2488,1.9095) (4.2520,1.9121) (4.2552,1.9147) (4.2584,1.9173) (4.2616,1.9199) (4.2648,1.9226) (4.2681,1.9252) (4.2713,1.9279) (4.2745,1.9306) (4.2777,1.9334) (4.2809,1.9362) (4.2842,1.9389) (4.2874,1.9417) (4.2906,1.9446) (4.2938,1.9474) (4.2970,1.9503) (4.3003,1.9532) (4.3035,1.9561) (4.3067,1.9590) (4.3099,1.9619) (4.3131,1.9649) (4.3163,1.9679) (4.3196,1.9708) (4.3228,1.9739) (4.3260,1.9769) (4.3292,1.9799) (4.3324,1.9830) (4.3357,1.9861) (4.3389,1.9891) (4.3421,1.9923) (4.3453,1.9954) (4.3485,1.9985) (4.3518,2.0016) (4.3550,2.0048) (4.3582,2.0080) (4.3614,2.0112) (4.3646,2.0144) (4.3678,2.0176) (4.3711,2.0208) (4.3743,2.0240) (4.3775,2.0273) (4.3807,2.0305) (4.3839,2.0338) (4.3872,2.0371) (4.3904,2.0403) (4.3936,2.0436) (4.3968,2.0469) (4.4000,2.0502) (4.4033,2.0536) (4.4065,2.0569) (4.4097,2.0602) (4.4129,2.0636) (4.4161,2.0669) (4.4193,2.0702) (4.4226,2.0736) (4.4258,2.0770) (4.4290,2.0803) (4.4322,2.0837) (4.4354,2.0871) (4.4387,2.0904) (4.4419,2.0938) (4.4451,2.0972) (4.4483,2.1006) (4.4515,2.1040) (4.4548,2.1074) (4.4580,2.1107) (4.4612,2.1141) (4.4644,2.1175) (4.4676,2.1209) (4.4708,2.1243) (4.4741,2.1277) (4.4773,2.1311) (4.4805,2.1345) (4.4837,2.1378) (4.4869,2.1412) (4.4902,2.1446) (4.4934,2.1480) (4.4966,2.1514) (4.4998,2.1547) (4.5030,2.1581) (4.5063,2.1615) (4.5095,2.1648) (4.5127,2.1682) (4.5159,2.1715) (4.5191,2.1748) (4.5223,2.1782) (4.5256,2.1815) (4.5288,2.1848) (4.5320,2.1881) (4.5352,2.1914) (4.5384,2.1947) (4.5417,2.1980) (4.5449,2.2013) (4.5481,2.2046) (4.5513,2.2078) (4.5545,2.2111) (4.5577,2.2143) (4.5610,2.2175) (4.5642,2.2208) (4.5674,2.2240) (4.5706,2.2272) (4.5738,2.2303) (4.5771,2.2335) (4.5803,2.2367) (4.5835,2.2398) (4.5867,2.2429) (4.5899,2.2461) (4.5932,2.2492) (4.5964,2.2522) (4.5996,2.2553) (4.6028,2.2584) (4.6060,2.2614) (4.6093,2.2644) (4.6125,2.2675) (4.6157,2.2704) (4.6189,2.2734) (4.6221,2.2764) (4.6253,2.2793) (4.6286,2.2822) (4.6318,2.2852) (4.6350,2.2880) (4.6382,2.2909) (4.6414,2.2938) (4.6447,2.2966) (4.6479,2.2994) (4.6511,2.3022) (4.6543,2.3050) (4.6575,2.3077) (4.6608,2.3104) (4.6640,2.3132) (4.6672,2.3158) (4.6704,2.3185) (4.6736,2.3211) (4.6768,2.3238) (4.6801,2.3264) (4.6833,2.3289) (4.6865,2.3315) (4.6897,2.3340) (4.6929,2.3365) (4.6962,2.3390) (4.6994,2.3415) (4.7026,2.3439) (4.7058,2.3463) (4.7090,2.3487) (4.7123,2.3511) (4.7155,2.3534) (4.7187,2.3557) (4.7219,2.3580) (4.7251,2.3602) (4.7283,2.3625) (4.7316,2.3647) (4.7348,2.3669) (4.7380,2.3690) (4.7412,2.3711) (4.7444,2.3732) (4.7477,2.3753) (4.7509,2.3773) (4.7541,2.3793) (4.7573,2.3813) (4.7605,2.3833) (4.7637,2.3852) (4.7670,2.3871) (4.7702,2.3890) (4.7734,2.3908) (4.7766,2.3926) (4.7798,2.3944) (4.7831,2.3961) (4.7863,2.3979) (4.7895,2.3996) (4.7927,2.4012) (4.7959,2.4028) (4.7992,2.4044) (4.8024,2.4060) (4.8056,2.4075) (4.8088,2.4090) (4.8120,2.4105) (4.8153,2.4120) (4.8185,2.4134) (4.8217,2.4148) (4.8249,2.4161) (4.8281,2.4174) (4.8313,2.4187) (4.8346,2.4199) (4.8378,2.4212) (4.8410,2.4223) (4.8442,2.4235) (4.8474,2.4246) (4.8507,2.4257) (4.8539,2.4268) (4.8571,2.4278) (4.8603,2.4288) (4.8635,2.4297) (4.8668,2.4306) (4.8700,2.4315) (4.8732,2.4324) (4.8764,2.4332) (4.8796,2.4340) (4.8828,2.4347) (4.8861,2.4354) (4.8893,2.4361) (4.8925,2.4368) (4.8957,2.4374) (4.8989,2.4380) (4.9022,2.4385) (4.9054,2.4390) (4.9086,2.4395) (4.9118,2.4399) (4.9150,2.4403) (4.9183,2.4407) (4.9215,2.4411) (4.9247,2.4414) (4.9279,2.4416) (4.9311,2.4419) (4.9343,2.4421) (4.9376,2.4422) (4.9408,2.4424) (4.9440,2.4424) (4.9472,2.4425) (4.9504,2.4425) (4.9537,2.4425) (4.9569,2.4425) (4.9601,2.4424) (4.9633,2.4423) (4.9665,2.4421) (4.9698,2.4419) (4.9730,2.4417) (4.9762,2.4415) (4.9794,2.4412) (4.9826,2.4408) (4.9858,2.4405) (4.9891,2.4401) (4.9923,2.4397) (4.9955,2.4392) (4.9987,2.4387) (5.0019,2.4382) (5.0052,2.4376) (5.0084,2.4370) (5.0116,2.4364) (5.0148,2.4357) (5.0180,2.4350) (5.0213,2.4342) (5.0245,2.4335) (5.0277,2.4326) (5.0309,2.4318) (5.0341,2.4309) (5.0373,2.4300) (5.0406,2.4291) (5.0438,2.4281) (5.0470,2.4271) (5.0502,2.4260) (5.0534,2.4249) (5.0567,2.4238) (5.0599,2.4227) (5.0631,2.4215) (5.0663,2.4203) (5.0695,2.4190) (5.0728,2.4177) (5.0760,2.4164) (5.0792,2.4151) (5.0824,2.4137) (5.0856,2.4123) (5.0888,2.4108) (5.0921,2.4094) (5.0953,2.4078) (5.0985,2.4063) (5.1017,2.4047) (5.1049,2.4031) (5.1082,2.4015) (5.1114,2.3998) (5.1146,2.3981) (5.1178,2.3964) (5.1210,2.3946) (5.1242,2.3928) (5.1275,2.3910) (5.1307,2.3891) (5.1339,2.3872) (5.1371,2.3853) (5.1403,2.3833) (5.1436,2.3814) (5.1468,2.3794) (5.1500,2.3773)};
    \fill[red!75!black] (0.0000,3.7500) circle (1.3pt);
    \fill[red!75!black] (0.4292,1.8750) circle (1.3pt);
    \fill[red!75!black] (0.8583,1.8750) circle (1.3pt);
    \fill[red!75!black] (1.2875,2.2388) circle (1.3pt);
    \fill[red!75!black] (1.7167,2.3189) circle (1.3pt);
    \fill[red!75!black] (2.1458,2.0481) circle (1.3pt);
    \fill[red!75!black] (2.5750,1.0955) circle (1.3pt);
    \fill[red!75!black] (3.0042,1.7821) circle (1.3pt);
    \fill[red!75!black] (3.4333,2.1085) circle (1.3pt);
    \fill[red!75!black] (3.8625,1.8334) circle (1.3pt);
    \fill[red!75!black] (4.2917,1.9455) circle (1.3pt);
    \fill[red!75!black] (4.7208,2.3572) circle (1.3pt);
    \fill[red!75!black] (5.1500,2.3773) circle (1.3pt);
    \draw[red!75!black,fill=white,thick] (0.4292,1.8750) circle (2.1pt);
    \draw[red!75!black,fill=white,thick] (0.8583,1.8750) circle (2.1pt);
  \end{scope}
  \begin{scope}[xshift=6.6000cm]
    \node[below,font=\small] at (0.0000,1.7950) {$0$};
    \node[below,font=\small] at (0.8583,1.7950) {$2$};
    \node[below,font=\small] at (1.7167,1.7950) {$4$};
    \node[below,font=\small] at (2.5750,1.7950) {$6$};
    \node[below,font=\small] at (3.4333,1.7950) {$8$};
    \node[below,font=\small] at (4.2917,1.7950) {$10$};
    \node[below,font=\small] at (5.1500,1.7950) {$12$};
    \node[below,font=\small] at (5.3700,1.9950) {$x$};
    \node[right,font=\small,blue!55!black] at (2.9000,2.9000) {$\pm2e^{-\kappa r^2/n}$};
    \draw[->,black!60] (1.6400,3.5200) -- (1.0400,3.5200);
    \node[right,font=\small,black!60] at (1.6000,3.5200) {$\approx33\times$, off scale};
    \node[font=\small,red!60!black] at (2.4000,0.2400) {$q_r(1)=q_r(2)=0$};
    \node[font=\normalsize] at (2.5750,4.3100) {\textbf{(b)}\ $n=124$, $r=77$, $L=3$};
  \end{scope}
  \begin{scope}[xshift=13.2000cm]
    \draw[black!12] (0,0.0000) -- (5.1500,0.0000);
    \draw (-0.06,0.0000) -- (0.06,0.0000);
    \node[left,font=\small] at (-0.08,0.0000) {$10^{-6}$};
    \draw[black!12] (0,0.5682) -- (5.1500,0.5682);
    \draw (-0.06,0.5682) -- (0.06,0.5682);
    \draw[black!12] (0,1.1364) -- (5.1500,1.1364);
    \draw (-0.06,1.1364) -- (0.06,1.1364);
    \node[left,font=\small] at (-0.08,1.1364) {$10^{-4}$};
    \draw[black!12] (0,1.7045) -- (5.1500,1.7045);
    \draw (-0.06,1.7045) -- (0.06,1.7045);
    \draw[black!12] (0,2.2727) -- (5.1500,2.2727);
    \draw (-0.06,2.2727) -- (0.06,2.2727);
    \node[left,font=\small] at (-0.08,2.2727) {$10^{-2}$};
    \draw[black!12] (0,2.8409) -- (5.1500,2.8409);
    \draw (-0.06,2.8409) -- (0.06,2.8409);
    \draw[black!12] (0,3.4091) -- (5.1500,3.4091);
    \draw (-0.06,3.4091) -- (0.06,3.4091);
    \node[left,font=\small] at (-0.08,3.4091) {$10^{0}$};
    \draw[->] (0,0) -- (5.4500,0) node[below,font=\small] {$r$};
    \draw[->] (0,0) -- (0,4.0000);
    \draw (0.0000,-0.06) -- (0.0000,0.06);
    \node[below,font=\small] at (0.0000,-0.08) {$0$};
    \draw (1.7167,-0.06) -- (1.7167,0.06);
    \node[below,font=\small] at (1.7167,-0.08) {$20$};
    \draw (3.4333,-0.06) -- (3.4333,0.06);
    \node[below,font=\small] at (3.4333,-0.08) {$40$};
    \draw (5.1500,-0.06) -- (5.1500,0.06);
    \node[below,font=\small] at (5.1500,-0.08) {$60$};
    \draw[very thick,densely dashed,blue!55!black] plot coordinates {(0.0858,3.5793) (0.1717,3.5770) (0.2575,3.5730) (0.3433,3.5675) (0.4292,3.5603) (0.5150,3.5516) (0.6008,3.5413) (0.6867,3.5294) (0.7725,3.5160) (0.8583,3.5009) (0.9442,3.4843) (1.0300,3.4661) (1.1158,3.4463) (1.2017,3.4249) (1.2875,3.4019) (1.3733,3.3773) (1.4592,3.3512) (1.5450,3.3235) (1.6308,3.2942) (1.7167,3.2633) (1.8025,3.2308) (1.8883,3.1967) (1.9742,3.1611) (2.0600,3.1238) (2.1458,3.0850) (2.2317,3.0446) (2.3175,3.0026) (2.4033,2.9591) (2.4892,2.9139) (2.5750,2.8672) (2.6608,2.8189) (2.7467,2.7690) (2.8325,2.7175) (2.9183,2.6644) (3.0042,2.6097) (3.0900,2.5535) (3.1758,2.4957) (3.2617,2.4363) (3.3475,2.3753) (3.4333,2.3127) (3.5192,2.2485) (3.6050,2.1828) (3.6908,2.1154) (3.7767,2.0465) (3.8625,1.9760) (3.9483,1.9039) (4.0342,1.8302) (4.1200,1.7550) (4.2058,1.6782) (4.2917,1.5997) (4.3775,1.5197) (4.4633,1.4381) (4.5492,1.3550) (4.6350,1.2702) (4.7208,1.1838) (4.8067,1.0959) (4.8925,1.0064) (4.9783,0.9153) (5.0642,0.8226) (5.1500,0.7284)};
    \draw[very thick,red!75!black] plot coordinates {(0.0858,3.4049) (0.1717,3.3928) (0.2575,3.3928) (0.3433,3.3733) (0.4292,3.3733) (0.5150,3.3476) (0.6008,3.3476) (0.6867,3.3169) (0.7725,3.3169) (0.8583,3.2821) (0.9442,3.2821) (1.0300,3.2444) (1.1158,3.2045) (1.2017,3.2045) (1.2875,3.1630) (1.3733,3.1630) (1.4592,3.1203) (1.5450,3.1203) (1.6308,3.0768) (1.7167,3.0768) (1.8025,3.0327) (1.8883,3.0327) (1.9742,2.9883) (2.0600,2.9435) (2.1458,2.9435) (2.2317,2.8986) (2.3175,2.8986) (2.4033,2.8536) (2.4892,2.8536) (2.5750,2.8084) (2.6608,2.4603) (2.7467,2.4170) (2.8325,2.4170) (2.9183,2.3439) (3.0042,2.2684) (3.0900,2.2684) (3.1758,2.2232) (3.2617,2.2232) (3.3475,2.1515) (3.4333,2.1515) (3.5192,2.0939) (3.6050,2.0939) (3.6908,2.0293) (3.7767,1.6440) (3.8625,1.5670) (3.9483,1.4631) (4.0342,1.4631) (4.1200,1.4029) (4.2058,1.4029) (4.2917,1.3333) (4.3775,1.3333) (4.4633,1.2333) (4.5492,1.2333) (4.6350,0.6867) (4.7208,0.6867) (4.8067,0.5640) (4.8925,0.4730) (4.9783,0.4730) (5.0642,0.4086) (5.1500,0.4086)};
    \node[right,font=\small,blue!55!black] at (2.0600,3.1967) {$2e^{-\kappa r^2/n}$};
    \node[right,font=\small,red!60!black] at (0.2575,2.0939) {attained};
    \node[font=\normalsize] at (2.5750,4.3100) {\textbf{(c)}\ $n=60$, varying $r$};
  \end{scope}
  \end{tikzpicture}}
  \caption{\textbf{Discrete polynomial localization as in \cref{lem:clean-discrete-delta-approximant}.}
  Behaviour of the polynomial $q_r(x) = B_m(x) \prod_{j\in (0,L)\cap \N} Z_j(x)$ used in the proof of the lemma.
  \textbf{(a)}~The polynomial $q_r$ built in the proof, for $n=60$, $r=25$.
  It is normalised by $q_r(0)=1$, while at each of the integers $1\le s\le n$ (red dots) its modulus stays inside the band of half-width $2e^{-\kappa r^2/n}\approx0.27$ (dashed).
  Here $\alpha r^2/n<1$, so $L=1$: no auxiliary factors are needed and $q_r=B_m$ is a single rescaled Chebyshev polynomial, of degree $14\le r$.
  \textbf{(b)}~For larger $r$ one has $L\ge2$, and the factors $Z_j$ enforce \emph{exact} zeros at $s=1,\dots,L-1$ (open circles).
  Between those integers the polynomial is \emph{not} small: on $[1,L]$ it exceeds the bound by a factor $\approx33$.
  \textbf{(c)}~The attained value $\max_{1\le s\le n}\abs{q_r(s)}$ against the guarantee $2e^{-\kappa r^2/n}$, at fixed $n=60$ and varying degree budget $r$ (logarithmic scale).}
  \label{fig:delta-approximant}
\end{figure}

